Parameterized Synthesis

We study the synthesis problem for distributed architectures with a parametric number of finite-state components. Parameterized specifications arise naturally in a synthesis setting, but thus far it was unclear how to detect realizability and how to perform synthesis in a parameterized setting. Using a classical result from verification, we show that for a class of specifications in indexed LTL\X, parameterized synthesis in token ring networks is equivalent to distributed synthesis in a network consisting of a few copies of a single process. Adapting a well-known result from distributed synthesis, we show that the latter problem is undecidable. We describe a semi-decision procedure for the parameterized synthesis problem in token rings, based on bounded synthesis. We extend the approach to parameterized synthesis in token-passing networks with arbitrary topologies, and show applicability on a simple case study. Finally, we sketch a general framework for parameterized synthesis based on cutoffs and other parameterized verification techniques.

==> fig_parallel.tex <==
\begin{tikzpicture}[->,
node distance = 2.4cm, 
auto, 
thick, 
inner sep=.1cm,
bend angle=30]
    % using automata package
    \tikzset{every state/.style={rectangle,rounded corners,minimum size=2em}}
    \tikzset{every edge/.append style={font=\small, right}}
    \tikzset{box state/.style={draw,rectangle,rounded corners,inner sep=.1cm}}
    
    \node[state] (1) [text width=4.1cm,align=right] {$\token_1~g_1~\send_1$~\\$\forall i{\neq}1:\neg \token_i~\neg g_i~\neg \send_i$~};
    \node[state] (2) [below right of=1,text width=4.1cm,align=right,xshift=1cm] {$\token_2~g_2~\send_2$~\\$\forall i{\neq}2:\neg \token_i~\neg g_i~\neg \send_i$~};
    \node[state] (4) [below left of=1,text width=4.1cm,align=right,xshift=-1cm] {$\token_4~g_4~\send_4$~\\$\forall i{\neq}4:\neg \token_i~\neg g_i~\neg \send_i$~};
    \node[state] (3) [below right of=4,text width=4.1cm,align=right,xshift=1cm] {$\token_3~g_3~\send_3$~\\$\forall i{\neq}3:\neg \token_i~\neg g_i~\neg \send_i$~};
    
    \path (1)  edge[bend left] node[anchor=south,above,yshift=2pt] {} (2);
    \path (2)  edge[bend left] node[anchor=north,below,xshift=-3pt,yshift=-3pt] {} (3);
    \path (3)  edge[bend left] node[anchor=north,below,xshift=-3pt,yshift=-3pt] {} (4);
    \path (4)  edge[bend left] node[anchor=north,below,xshift=-3pt,yshift=-3pt] {} (1);
    
    %\node[box state] (dots) [below=1cm of m0] {$\ldots$};
    
    %\path (con)  [dotted, bend right=35] edge (dots);
    %\path (con)  [bend right=35] edge node [near start] {$M^c$} (mn);
    
    %\path (m0) [bend right=15] edge [near end, right] node {$DEC^c$} (dec);
    %\path (m0) [bend right=15] edge [near end, right] node {$NZ^c$} (nz);
    %\path (m0) edge [near start, left] node {$M^c$} (dots);
    
    %\path (dots) edge [near start, left] node {$M^c$} (mn);
    
    %\path (dots) [dotted] edge (inc);
    %\path (dots) [dotted, bend right=15] edge (dec);
    
\end{tikzpicture}


==> fig_process.tex <==
\begin{tikzpicture}[->,
node distance = 2.5cm, 
auto, 
thick, 
inner sep=.1cm,
bend angle=35]
    % using automata package
    \tikzset{every state/.style={rectangle,rounded corners,minimum size=2em}}
    \tikzset{every edge/.append style={font=\small, right}}
    \tikzset{box state/.style={draw,rectangle,rounded corners,inner sep=.1cm}}
    
    \node[state] (1) {$\neg \token_i~\neg g_i~\neg \send_i$};
    \node[state] (2) [below of=1] {$\token_i~g_i~\send_i$};
    
    \path (1) edge[loop above] node[anchor=south,above] {$\neg \send_{i-1}$} (1);
    \path (1)  edge[bend left] node[anchor=west,right,xshift=2pt] {$\send_{i-1}$} (2);
    \path (2)  edge[bend left] node[anchor=east,left,yshift=-2pt] {$*$} (1);
    
    %\node[box state] (dots) [below=1cm of m0] {$\ldots$};
    
    %\path (con)  [dotted, bend right=35] edge (dots);
    %\path (con)  [bend right=35] edge node [near start] {$M^c$} (mn);
    
    %\path (m0) [bend right=15] edge [near end, right] node {$DEC^c$} (dec);
    %\path (m0) [bend right=15] edge [near end, right] node {$NZ^c$} (nz);
    %\path (m0) edge [near start, left] node {$M^c$} (dots);
    
    %\path (dots) edge [near start, left] node {$M^c$} (mn);
    
    %\path (dots) [dotted] edge (inc);
    %\path (dots) [dotted, bend right=15] edge (dec);
    
\end{tikzpicture}

